Forbidden patterns of graphs 12-representable by pattern-avoiding words

A graph $G = (\{1, 2, \ldots, n\}, E)$ is $12$-representable if there is a word $w$ over $\{1, 2, \ldots, n\}$ such that two vertices $i$ and $j$ with $i < j$ are adjacent if and only if every $j$ occurs before every $i$ in $w$. These graphs have been shown to be equivalent to the complements of simple-triangle graphs. This equivalence provides a characterization in terms of forbidden patterns in vertex orderings as well as a polynomial-time recognition algorithm. The class of $12$-representable graphs was introduced by Jones et al. (2015) as a variant of word-representable graphs. A general research direction for word-representable graphs suggested by Kitaev and Lozin (2015) is to study graphs representable by some specific types of words. For instance, Gao, Kitaev, and Zhang (2017) and Mandelshtam (2019) investigated word-representable graphs represented by pattern-avoiding words. Following this research direction, this paper studies $12$-representable graphs represented by words that avoid a pattern $p$. Such graphs are trivial when $p$ is of length $2$. When $p = 111$, $121$, $231$, and $321$, the classes of such graphs are equivalent to well-known classes, such as trivially perfect graphs and bipartite permutation graphs. For the cases where $p = 123$, $132$, and $211$, this paper provides forbidden pattern characterizations.

==> fig/MPT/co-cricket.tex <==
\begin{tikzpicture}
\def\len{1.0}
\useasboundingbox (-0.7, -0.3) rectangle (2.0*\len+0.7, 1*\len+0.3);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=above:$1$] (v1) at (0, 1*\len) {};
\node [label=above:$3$] (v3) at (1*\len, 1*\len) {};
\node [label=below:$2$] (v2) at (1*\len, 0) {};
\node [label=below:$4$]       (v4) at (0, 0) {};
\node [label=above:$5$]       (v5) at (2*\len, 0.5*\len) {};
\draw [] (v3) -- (v1) -- (v4) -- (v3) -- (v2) -- (v4);
\end{tikzpicture}


==> fig/MPT/construction.tex <==
\begin{tikzpicture}
\def\len{1.2}
\def\lenh{0.5}
\useasboundingbox (-1*\len, -6*\lenh-0.2) rectangle (5*\len, 0.8);
%
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=below:$1$] (v1) at (0*\len, 0) {};
\node [label=below:$2$] (v2) at (1*\len, 0) {};
\node [label=below:$3$] (v3) at (2*\len, 0) {};
\node [label=below:$4$] (v4) at (3*\len, 0) {};
\node [label=below:$5$] (v5) at (4*\len, 0) {};
\draw [] (v1) to (v2);
\draw [] (v1) to [out=30, in=150] (v5);
\draw [] (v2) to [out=30, in=150] (v5);
\draw [] (v3) to [out=30, in=150] (v5);
\draw [] (v4) to (v5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzstyle{every node}=[draw,rectangle,fill=black,minimum size=5pt,inner sep=2pt]
\node [label=above:$p_1$] (p1) at (0*\len, -2*\lenh) {};
\node [label=above:$p_2$] (p2) at (1*\len, -3*\lenh) {};
\node [label=above:$p_3$] (p3) at (2*\len, -4*\lenh) {};
\node [label=above:$p_4$] (p4) at (3*\len, -5*\lenh) {};
\node [label=above:$p_5$] (p5) at (4*\len, -6*\lenh) {};
\draw [thick,{-|}] (p1) -- ($(p1) + (4*\len, 0) + (1*\len/6, 0)$);
\draw [thick,{-|}] (p2) -- ($(p2) + (3*\len, 0) + (2*\len/6, 0)$);
\draw [thick,{-|}] (p3) -- ($(p3) + (2*\len, 0) + (3*\len/6, 0)$);
\draw [thick,{-|}] (p4) -- ($(p4) + (1*\len, 0) + (4*\len/6, 0)$);
\draw [thick,{-|}] (p2) -- ($(p2) - (1*\len, 0) - (4*\len/6, 0)$);
\draw [thick,{-|}] (p5) -- ($(p5) - (4*\len, 0) - (1*\len/6, 0)$);
\tikzstyle{every node}=[inner sep=2pt]
\node [label=above:$r_1$] at ($(p1) + (4*\len, 0) + (1*\len/6, 0)$) {};
\node [label=above:$r_2$] at ($(p2) + (3*\len, 0) + (2*\len/6, 0)$) {};
\node [label=above:$r_3$] at ($(p3) + (2*\len, 0) + (3*\len/6, 0)$) {};
\node [label=above:$r_4$] at ($(p4) + (1*\len, 0) + (4*\len/6, 0)$) {};
\node [label=above:$\ell_2$] at ($(p2) - (1*\len, 0) - (4*\len/6, 0)$) {};
\node [label=above:$\ell_5$] at ($(p5) - (4*\len, 0) - (1*\len/6, 0)$) {};
\end{tikzpicture}


==> fig/MPT/cricket.tex <==
\begin{tikzpicture}
\def\len{1.0}
\useasboundingbox (-0.7, -0.3) rectangle (2.0*\len+0.7, 1*\len+0.3);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=below:$3$] (a) at (0, 0) {};
\node [label=below:$5$] (b) at (1*\len, 0) {};
\node [label=below:$4$] (c) at (2*\len, 0) {};
\node [label=above:$1$] (d) at ($(b) + (120:\len)$) {};
\node [label=above:$2$] (e) at ($(b) + ( 60:\len)$) {};
\draw [] (a) -- (b) -- (d) -- (e) -- (b) -- (c);
\end{tikzpicture}


==> fig/MPT/hook_model.tex <==
\begin{tikzpicture}
\def\len{0.5}
\useasboundingbox (-3.5*\len-0.5, -5*\len-0.1) rectangle (5*\len+0.5, 4.5*\len+0.3);
%
\tikzstyle{every node}=[inner sep=1pt]
\node [] (c1) at (1*\len, -1*\len) {};
\node [] (c2) at (2*\len, -2*\len) {};
\node [] (c3) at (3*\len, -3*\len) {};
\node [] (t1) at ($(c1) + (0, 3*\len)$) {};
\node [] (t3) at ($(c3) + (0, 3*\len)$) {};
\node [] (r1) at ($(c1) + (3*\len, 0)$) {};
\node [] (r2) at ($(c2) + (3*\len, 0)$) {};
%
\node [label=above left:$\mathcal{L}$] (L) at (-0.5*\len, 0.5*\len) {};
\draw [ultra thick] (L) -- ($(L) + (5*\len, -5*\len)$);
\draw [] 
	(t1) -- (c1) -- (r1)
	(c2) -- (r2)
	(t3) -- (c3)
;
%
\tikzstyle{every node}=[draw,rectangle,fill=black,minimum size=5pt,inner sep=2pt]
\node [label=above:$p_1$] (ap1) at (1*\len, 4.5*\len) {};
\node [label=above:$p_2$] (ap2) at (2*\len, 3.5*\len) {};
\node [label=above:$p_3$] (ap3) at (3*\len, 2.5*\len) {};
\draw [{|-|}] ($(ap1) - (3*\len, 0)$) -- ($(ap1) + (3*\len, 0)$);
\draw [{-|}] (ap2) -- ($(ap2) + (3*\len, 0)$);
\draw [{-|}] (ap3) -- ($(ap3) - (3*\len, 0)$);
\tikzstyle{every node}=[inner sep=2pt]
\node [label=above:$\ell_1$] (al1) at ($(ap1) - (3*\len, 0)$) {};
\node [label=above:$r_1$]    (ar1) at ($(ap1) + (3*\len, 0)$) {};
\node [label=above:$r_2$]    (ar2) at ($(ap2) + (3*\len, 0)$) {};
\node [label=above:$\ell_3$] (al3) at ($(ap3) - (3*\len, 0)$) {};
%
\draw [dotted] 
	(ap1) -- (t1)
	(ap2) -- (c2)
	(ap3) -- (t3)
	(ar1) -- (r1)
	(ar2) -- (r2)
;
%
\tikzstyle{every node}=[draw,rectangle,fill=black,minimum size=5pt,inner sep=1pt]
\node [label=left :$p_1$] (lp1) at (-3.5*\len, -1*\len) {};
\node [label=left :$p_2$] (lp2) at (-2.5*\len, -2*\len) {};
\node [label=left :$p_3$] (lp3) at (-1.5*\len, -3*\len) {};
\draw [{|-|}] ($(lp1) - (0, 3*\len)$) -- ($(lp1) + (0, 3*\len)$);
\draw [{-|}] (lp2) -- ($(lp2) - (0, 3*\len)$);
\draw [{-|}] (lp3) -- ($(lp3) + (0, 3*\len)$);
\tikzstyle{every node}=[inner sep=2pt]
\node [label=left :$\ell_1$] (ll1) at ($(lp1) + (0, 3*\len)$) {};
\node [label=left :$r_1$]    (lr1) at ($(lp1) - (0, 3*\len)$) {};
\node [label=left :$r_2$]    (lr2) at ($(lp2) - (0, 3*\len)$) {};
\node [label=left :$\ell_3$] (ll3) at ($(lp3) + (0, 3*\len)$) {};
%
\draw [dotted] 
	(lp1) -- (c1)
	(lp2) -- (c2)
	(lp3) -- (c3)
	(ll1) -- (t1)
	(ll3) -- (t3)
;
\end{tikzpicture}


==> fig/MPT/model_cricket.tex <==
\begin{tikzpicture}
\def\len{0.4}
\useasboundingbox (0*\len-0.2, -5.5*\len-0.2) rectangle (9*\len+0.5, 3.5*\len+0.5);
\tikzstyle{every node}=[inner sep=1pt]
%
\node [label=below left :$c_1$] (c1) at (1.0*\len, -1.0*\len) {};
\node [label=below left :$c_2$] (c2) at (2.0*\len, -2.0*\len) {};
\node [label=below left :$c_3$] (c3) at (3.0*\len, -3.0*\len) {};
\node [label=below left :$c_4$] (c4) at (4.0*\len, -4.0*\len) {};
\node [label=below left :$c_5$] (c5) at (5.0*\len, -5.0*\len) {};
%
\node [label=above right:$t_2$] (t2) at (2.0*\len,  3.0*\len) {};
\node [label=above right:$t_5$] (t5) at (5.0*\len,  0.0*\len) {};
\node [label=above right:$r_1$] (r1) at (6.0*\len, -1.0*\len) {};
\node [label=above right:$r_2$] (r2) at (7.0*\len, -2.0*\len) {};
\node [label=above right:$r_3$] (r3) at (8.0*\len, -3.0*\len) {};
\node [label=above right:$r_4$] (r4) at (9.0*\len, -4.0*\len) {};
%
\node [label=above left:$\mathcal{L}$] (L) at (0.5*\len, -0.5*\len) {};
\draw [ultra thick] (L) -- (5.5*\len, -5.5*\len);
\node [label=above left:$\mathcal{L'}$] (L') at (1.5*\len, 3.5*\len) {};
\draw [ultra thick] (L') -- (9.5*\len, -4.5*\len);
\draw [] 
	(c1) -- (r1)
	(t2) -- (c2) -- (r2)
	(c3) -- (r3)
	(c4) -- (r4)
	(t5) -- (c5)
;
\end{tikzpicture}


==> fig/co-X58/graph.tex <==
\begin{tikzpicture}
\def\len{1.2}
\useasboundingbox (-0.7, -0.2) rectangle (2*\len+0.5, 2*\len+0.4);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=1pt]
\node [label=left:$2$]        (a) at (0, 0) {};
\node [label=right:$6$]       (b) at (1*\len, 0) {};
\node [label=above left:$4$]  (c) at (0, 1*\len) {};
\node [label=above right:$1$] (d) at (1*\len, 1*\len) {};
\node [label=above:$3$]       (e) at ($(c) + (60:\len)$) {};
\node [label=above:$5$]       (f) at (2*\len, 1*\len) {};
\draw [] (c) -- (a) -- (b) -- (d) -- (e) -- (c) -- (d) -- (f);
\end{tikzpicture}


==> fig/co-X58/model.tex <==
\begin{tikzpicture}
\def\len{1.2}
\def\la{-1.0}
\def\lb{-1.5}
\def\lc{-2.0}
\useasboundingbox (-0.8, -2.2) rectangle (5*\len+0.8, 1.0);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=1pt]
\node [label=below:$1$] (v1) at (0*\len, 0) {};
\node [label=below:$2$] (v2) at (1*\len, 0) {};
\node [label=below:$3$] (v3) at (2*\len, 0) {};
\node [label=below:$4$] (v4) at (3*\len, 0) {};
\node [label=below:$5$] (v5) at (4*\len, 0) {};
\node [label=below:$6$] (v6) at (5*\len, 0) {};
\draw [] (v1) to [out=30, in=150] (v3);
\draw [] (v1) to [out=30, in=150] (v4);
\draw [] (v1) to [out=30, in=150] (v5);
\draw [] (v1) to [out=30, in=150] (v6);
\draw [] (v2) to [out=30, in=150] (v4);
\draw [] (v2) to [out=30, in=150] (v6);
\draw [] (v3) to (v4);
%%%%
\tikzstyle{every node}=[minimum size=1pt,inner sep=0pt]
\node [label=above right:$1$] (a) at (0*\len, \lc) {};
\draw [thick,{|-|}] (a) -- ($(a) - (0*\len, 0) - (1*\len/8, 0)$);
\node [label=above right:$2$] (b) at (1*\len, \la) {};
\draw [thick,{|-|}] (b) -- ($(b) - (1*\len, 0) - (2*\len/8, 0)$);
\node [label=above right:$3$] (c) at (2*\len, \lc) {};
\draw [thick,{|-|}] (c) -- ($(c) - (1*\len, 0) - (3*\len/8, 0)$);
\node [label=above right:$4$] (d) at (3*\len, \lc) {};
\draw [thick,{|-|}] (d) -- ($(d) - (0*\len, 0) - (4*\len/8, 0)$);
\node [label=above right:$5$] (e) at (4*\len, \lb) {};
\draw [thick,{|-|}] (e) -- ($(e) - (3*\len, 0) - (5*\len/8, 0)$);
\node [label=above right:$6$] (f) at (5*\len, \la) {};
\draw [thick,{|-|}] (f) -- ($(f) - (3*\len, 0) - (6*\len/8, 0)$);
\end{tikzpicture}


==> fig/co-antenna/co-graph.tex <==
\begin{tikzpicture}
\def\len{0.6}
\useasboundingbox (-2, -0.1) rectangle (2, 2.0);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=right:6]  (c) at (0, 3*\len) {};
\node [label=above right:4]  (a) at (0, 2*\len) {};
\node [label=left:5]   (b) at (-1*\len, \len) {};
\node [label=right:3]  (d) at ( 1*\len, 0) {};
\node [label=right:2]  (e) at ( 1*\len, \len) {};
\node [label=left:1]   (f) at (-1*\len, 0) {};
\draw [] 
	(c) -- (a) -- (e) -- (d) -- (f) -- (b) -- (a)
	(e) -- (b)
;
\end{tikzpicture}

==> fig/co-antenna/graph.tex <==
\begin{tikzpicture}
\def\len{0.8}
\useasboundingbox (-1.8, -0.3) rectangle (1.8, 1.4);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=above:4]        (a) at ($(45:\len*1) + (135:\len*1)$) {};
\node [label=above right:1]  (f) at ($(45:\len*1) + (135:\len*0)$) {};
\node [label=below:2]        (e) at ($(45:\len*1) + (135:\len*-1)$) {};
\node [label=below:6]        (c) at (0, 0) {};
\node [label=above left:3]   (d) at ($(45:\len*0) + (135:\len*1)$) {};
\node [label=below:5]         (b) at ($(45:\len*-1) + (135:\len*1)$) {};
\draw [] 
	(a) -- (f) -- (e) -- (c) -- (b) -- (d) -- (a)
	(d) -- (c) -- (f)
;
\end{tikzpicture}

==> fig/co-antenna/model.tex <==
\begin{tikzpicture}
\def\len{0.2}
\tikzstyle{every node}=[minimum size=5pt, inner sep=0pt]
\def\La{7.5*\len}
\def\Lb{0.5*\len}
\draw [ultra thick] (0, \La) -- (18*\len, \La);
\draw [ultra thick] (0, \Lb) -- (18*\len, \Lb);
%
\def\pa{(4*\len, \La)}
\def\pb{(6*\len, \La)}
\def\pc{(8*\len, \La)}
\def\pd{(10*\len, \La)}
\def\pe{(12*\len, \La)}
\def\pf{(14*\len, \La)}
\node [label=above:{\footnotesize 1}] at \pa {};
\node [label=above:{\footnotesize 2}] at \pb {};
\node [label=above:{\footnotesize 3}] at \pc {};
\node [label=above:{\footnotesize 4}] at \pd {};
\node [label=above:{\footnotesize 5}] at \pe {};
\node [label=above:{\footnotesize 6}] at \pf {};
%
\def\la{(1*\len, \Lb)}
\def\lb{(13*\len, \Lb)}
\def\lc{(3*\len, \Lb)}
\def\ld{(11*\len, \Lb)}
\def\le{(5*\len, \Lb)}
\def\lf{(15*\len, \Lb)}
\def\ra{(9*\len, \Lb)}
\def\rb{(13*\len, \Lb)}
\def\rc{(3*\len, \Lb)}
\def\rd{(17*\len, \Lb)}
\def\re{(5*\len, \Lb)}
\def\rf{(15*\len, \Lb)}
%
\def\op{0.5}
\draw [fill=gray!30, opacity=\op] 
	\pa -- \la -- \ra --  cycle
	\pd -- \ld -- \rd --  cycle
	\pb -- \lb -- \rb --  cycle
	\pc -- \lc -- \rc --  cycle
	\pe -- \le -- \re --  cycle
	\pf -- \lf -- \rf --  cycle
;
\draw [thick]
	\pa -- \la -- \ra --  cycle
	\pd -- \ld -- \rd --  cycle
	\pb -- \lb -- \rb --  cycle
	\pc -- \lc -- \rc --  cycle
	\pe -- \le -- \re --  cycle
	\pf -- \lf -- \rf --  cycle
;
\end{tikzpicture}

==> fig/pattern/cfp123-1.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp3}
\draw [thick,dashed] (x) -- (y);
\draw [thick,dashed] (y) -- (z);
\draw [thick] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> fig/pattern/cfp123-2.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick] (x) to [out=60, in=120] (z);
\draw [thick] (y) to [out=60, in=120] (w);
\draw [thick,dashed] (y) to (z);
\end{tikzpicture}


==> fig/pattern/cfp123-3.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick] (x) to [out=60, in=120] (w);
\draw [thick,dashed] (x) to [out=60, in=120] (z);
\draw [thick] (y) to (z);
\end{tikzpicture}


==> fig/pattern/cfp123-4.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick] (x) to [out=60, in=120] (w);
\draw [thick,dashed] (y) to [out=60, in=120] (w);
\draw [thick] (y) to (z);
\end{tikzpicture}


==> fig/pattern/fp1.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp3}
\draw [thick] (x) -- (y);
\draw [thick] (y) -- (z);
\draw [dashed] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> fig/pattern/fp123-1.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp3}
\draw [thick] (x) -- (y);
\draw [thick] (y) -- (z);
\draw [thick,dashed] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> fig/pattern/fp123-2.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick,dashed] (x) to [out=60, in=120] (z);
\draw [thick,dashed] (y) to [out=60, in=120] (w);
\draw [thick] (y) to (z);
\end{tikzpicture}


==> fig/pattern/fp123-3.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick,dashed] (x) to [out=60, in=120] (w);
\draw [thick] (x) to [out=60, in=120] (z);
\draw [thick,dashed] (y) to (z);
\end{tikzpicture}


==> fig/pattern/fp123-4.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick,dashed] (x) to [out=60, in=120] (w);
\draw [thick] (y) to [out=60, in=120] (w);
\draw [thick,dashed] (y) to (z);
\end{tikzpicture}


==> fig/pattern/fp132-1.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp3}
\draw [thick] (y) -- (z);
\draw [thick,dashed] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> fig/pattern/fp132-2.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick,dashed] (x) to [out=60, in=120] (z);
\draw [thick,dashed] (y) to [out=60, in=120] (w);
\draw [thick] (x) to [out=60, in=120] (w);
\end{tikzpicture}


==> fig/pattern/fp2.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick] (x) to [out=60, in=120] (z);
\draw [thick] (y) to [out=60, in=120] (w);
\draw [dashed] (x) to [out=60, in=120] (w);
\draw [dashed] (x) -- (y);
\draw [dashed] (y) -- (z);
\draw [dashed] (z) -- (w);
\end{tikzpicture}


==> fig/pattern/fp211-1.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp3}
\draw [thick] (x) -- (y);
\draw [thick] (y) -- (z);
\draw [thick,dashed] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> fig/pattern/fp211-2.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick,dashed] (x) to (y);
\draw [thick] (x) to [out=60, in=120] (w);
\draw [thick,dashed] (y) to [out=60, in=120] (w);
\draw [thick] (y) to (z);
\end{tikzpicture}


==> fig/pattern/fp211-3.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick,dashed] (x) to (y);
\draw [thick] (x) to [out=60, in=120] (z);
\draw [thick,dashed] (y) to (z);
\draw [thick] (y) to [out=60, in=120] (w);
\end{tikzpicture}


==> fig/pattern/fp3.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick] (x) to [out=60, in=120] (w);
\draw [thick] (y) to (z);
\draw [dashed] (x) -- (y);
\draw [dashed] (x) to [out=60, in=120] (z);
\draw [dashed] (y) to [out=60, in=120] (w);
\draw [dashed] (z) -- (w);
\end{tikzpicture}


==> fig/pattern/fp_L-1.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick] (x) to [out=60, in=120] (z);
\draw [thick] (y) to [out=60, in=120] (w);
\draw [thick,dashed] (x) to (y);
\draw [thick,dashed] (y) to (z);
\end{tikzpicture}


==> fig/pattern/fp_L-2.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp4}
\draw [thick] (x) to [out=60, in=120] (w);
\draw [thick,dashed] (x) to [out=60, in=120] (z);
\draw [thick] (x) to (y);
\draw [thick] (y) to (z);
\end{tikzpicture}


==> fig/pattern/fp_cocomp.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp3}
\draw [thick,dashed] (x) -- (y);
\draw [thick,dashed] (y) -- (z);
\draw [thick] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> fig/pattern/fp_comp.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp3}
\draw [thick] (x) -- (y);
\draw [thick] (y) -- (z);
\draw [thick,dashed] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> fig/pattern/fp_m_int.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp3}
\draw [thick,dashed] (y) -- (z);
\draw [thick] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> fig/pattern/fp_triangle.tex <==
\begin{tikzpicture}
\input{./fig/pattern/template_fp3}
\draw [thick] (x) -- (y);
\draw [thick] (y) -- (z);
\draw [thick] (x) to [out=60, in=120] (z);
\end{tikzpicture}


==> fig/twin-house/graph.tex <==
\begin{tikzpicture}
\def\len{1.0}
\useasboundingbox (-0.8, -0.1) rectangle (1*\len+0.8, 2*\len+0.1);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=1pt]
\node [label=left:$a$ ] (a) at (0, 0) {};
\node [label=right:$b$] (b) at (1*\len, 0) {};
\node [label=right:$c$] (c) at (1*\len, 1*\len) {};
\node [label=right:$d$] (d) at (1*\len, 2*\len) {};
\node [label=left:$e$ ] (e) at (0, 2*\len) {};
\node [label=left:$f$ ] (f) at (0, 1*\len) {};
\draw [] (a) -- (b) -- (c) -- (d) -- (f) -- (c) -- (e) -- (f) -- (a);
\end{tikzpicture}


==> fig/twin-house/model.tex <==
\begin{tikzpicture}
\def\len{0.6}
\def\la{0}
\def\lb{-0.5}
\def\lc{-1.0}
\def\ld{-1.5}
\useasboundingbox (-1.5*\len-0.5, -1.7) rectangle (8.5*\len+0.5, 0.5);
\tikzstyle{every node}=[inner sep=2pt]
\node [label=above:$a$] (a) at (1.5*\len, \la) {};
\draw [very thick,{|-|}] ($(a) + (-1.5*\len, 0)$) -- ($(a) + (1.5*\len, 0)$);
\node [label=above:$b$] (b) at (5.5*\len, \la) {};
\draw [very thick,{|-|}] ($(b) + (-1.5*\len, 0)$) -- ($(b) + (1.5*\len, 0)$);
\node [label=above:$c$] (c) at (0.0*\len, \lc) {};
\draw [very thick,{|-|}] ($(c) + (-1.5*\len, 0)$) -- ($(c) + (1.5*\len, 0)$);
\node [label=above:$d$] (d) at (3.5*\len, \lb) {};
\draw [very thick,{|-|}] ($(d) + (-1.5*\len, 0)$) -- ($(d) + (1.5*\len, 0)$);
\node [label=above:$e$] (e) at (3.5*\len, \ld) {};
\draw [very thick,{|-|}] ($(e) + (-1.5*\len, 0)$) -- ($(e) + (1.5*\len, 0)$);
\node [label=above:$f$] (f) at (7.0*\len, \lc) {};
\draw [very thick,{|-|}] ($(f) + (-1.5*\len, 0)$) -- ($(f) + (1.5*\len, 0)$);
\end{tikzpicture}

